Dynamic Model Tree for Interpretable Data Stream Learning

Data streams are ubiquitous in modern business and society. In practice, data streams may evolve over time and cannot be stored indefinitely. Effective and transparent machine learning on data streams is thus often challenging. Hoeffding Trees have emerged as a state-of-the art for online predictive modelling. They are easy to train and provide meaningful convergence guarantees under a stationary process. Yet, at the same time, Hoeffding Trees often require heuristic and costly extensions to adjust to distributional change, which may considerably impair their interpretability. In this work, we revisit Model Trees for machine learning in evolving data streams. Model Trees are able to maintain more flexible and locally robust representations of the active data concept, making them a natural fit for data stream applications. Our novel framework, called Dynamic Model Tree, satisfies desirable consistency and minimality properties. In experiments with synthetic and real-world tabular streaming data sets, we show that the proposed framework can drastically reduce the number of splits required by existing incremental decision trees. At the same time, our framework often outperforms state-of-the-art models in terms of predictive quality -- especially when concept drift is involved. Dynamic Model Trees are thus a powerful online learning framework that contributes to more lightweight and interpretable machine learning in data streams.

==> plot_motivation.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]


%Straight Lines [id:da6720717428616207] 
\draw    (150.18,139.63) -- (150.18,63.44) ;
\draw [shift={(150.18,60.44)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da09585422371932784] 
\draw    (150.18,139.63) -- (267.67,139.63) ;
\draw [shift={(270.67,139.63)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2993227206847029] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (150.18,100.24) -- (270.17,100.24) ;
%Straight Lines [id:da05901042893477104] 
\draw    (290.19,139.63) -- (290.19,62.78) ;
\draw [shift={(290.19,59.78)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9577877179446399] 
\draw    (290.19,139.63) -- (407.17,139.63) ;
\draw [shift={(410.17,139.63)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da10863322384336982] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (350.18,99.71) -- (350.18,139.63) ;
%Straight Lines [id:da8124295811539133] 
\draw    (429.82,140.3) -- (429.82,63.44) ;
\draw [shift={(429.82,60.44)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6882718075194096] 
\draw    (429.82,140.3) -- (547.17,140.3) ;
\draw [shift={(550.17,140.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da32144261926084683] 
\draw    (569.82,140.49) -- (569.82,63.44) ;
\draw [shift={(569.82,60.44)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5807354440164954] 
\draw    (569.82,140.49) -- (687.17,140.49) ;
\draw [shift={(690.17,140.49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp41285047156697696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.46,170.29) .. controls (337.46,168.61) and (338.82,167.25) .. (340.5,167.25) .. controls (342.18,167.25) and (343.54,168.61) .. (343.54,170.29) .. controls (343.54,171.97) and (342.18,173.33) .. (340.5,173.33) .. controls (338.82,173.33) and (337.46,171.97) .. (337.46,170.29) -- cycle ;
%Flowchart: Connector [id:dp5273063148232511] 
\draw   (182.5,80.33) .. controls (182.5,78.95) and (181.38,77.83) .. (180,77.83) .. controls (178.62,77.83) and (177.5,78.95) .. (177.5,80.33) .. controls (177.5,81.71) and (178.62,82.83) .. (180,82.83) .. controls (181.38,82.83) and (182.5,81.71) .. (182.5,80.33) -- cycle ;
%Flowchart: Connector [id:dp29105483759222306] 
\draw   (202.5,75.83) .. controls (202.5,74.45) and (201.38,73.33) .. (200,73.33) .. controls (198.62,73.33) and (197.5,74.45) .. (197.5,75.83) .. controls (197.5,77.21) and (198.62,78.33) .. (200,78.33) .. controls (201.38,78.33) and (202.5,77.21) .. (202.5,75.83) -- cycle ;
%Flowchart: Connector [id:dp8886726176867115] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (222.5,120.83) .. controls (222.5,119.45) and (221.38,118.33) .. (220,118.33) .. controls (218.62,118.33) and (217.5,119.45) .. (217.5,120.83) .. controls (217.5,122.21) and (218.62,123.33) .. (220,123.33) .. controls (221.38,123.33) and (222.5,122.21) .. (222.5,120.83) -- cycle ;
%Flowchart: Connector [id:dp6399144124876228] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (242.5,110.83) .. controls (242.5,109.45) and (241.38,108.33) .. (240,108.33) .. controls (238.62,108.33) and (237.5,109.45) .. (237.5,110.83) .. controls (237.5,112.21) and (238.62,113.33) .. (240,113.33) .. controls (241.38,113.33) and (242.5,112.21) .. (242.5,110.83) -- cycle ;
%Flowchart: Connector [id:dp5244088133449243] 
\draw   (319,108.33) .. controls (319,106.95) and (317.88,105.83) .. (316.5,105.83) .. controls (315.12,105.83) and (314,106.95) .. (314,108.33) .. controls (314,109.71) and (315.12,110.83) .. (316.5,110.83) .. controls (317.88,110.83) and (319,109.71) .. (319,108.33) -- cycle ;
%Flowchart: Connector [id:dp39174494997048015] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (302,93.83) .. controls (302,92.45) and (300.88,91.33) .. (299.5,91.33) .. controls (298.12,91.33) and (297,92.45) .. (297,93.83) .. controls (297,95.21) and (298.12,96.33) .. (299.5,96.33) .. controls (300.88,96.33) and (302,95.21) .. (302,93.83) -- cycle ;
%Straight Lines [id:da330591214966087] 
\draw    (159.67,159.58) -- (680.17,159.58) ;
%Straight Lines [id:da8340643858394481] 
\draw    (160.17,209.58) -- (680.17,209.58) ;
%Shape: Rectangle [id:dp2953470095772266] 
\draw   (215.5,50.67) -- (270.17,50.67) -- (270.17,64.92) -- (215.5,64.92) -- cycle ;

%Shape: Rectangle [id:dp41206182641199285] 
\draw   (355.5,50.67) -- (410.17,50.67) -- (410.17,64.92) -- (355.5,64.92) -- cycle ;

%Shape: Rectangle [id:dp8412236295145104] 
\draw   (495.5,50.67) -- (550.17,50.67) -- (550.17,64.92) -- (495.5,64.92) -- cycle ;

%Shape: Rectangle [id:dp8025686113952721] 
\draw   (635.5,50.67) -- (689.67,50.67) -- (689.67,64.92) -- (635.5,64.92) -- cycle ;

%Shape: Rectangle [id:dp4807836148392324] 
\draw   (235.5,170.17) -- (270.17,170.17) -- (270.17,184.42) -- (235.5,184.42) -- cycle ;

%Shape: Rectangle [id:dp3425640700204171] 
\draw   (375.5,170.17) -- (409.67,170.17) -- (409.67,184.42) -- (375.5,184.42) -- cycle ;

%Shape: Rectangle [id:dp3551304287715811] 
\draw   (515,170.17) -- (550.17,170.17) -- (550.17,184.42) -- (515,184.42) -- cycle ;

%Shape: Rectangle [id:dp3748187274379893] 
\draw   (655.5,170.17) -- (690.17,170.17) -- (690.17,184.42) -- (655.5,184.42) -- cycle ;

%Shape: Rectangle [id:dp5285995100295082] 
\draw   (235.5,220.17) -- (270.17,220.17) -- (270.17,234.42) -- (235.5,234.42) -- cycle ;

%Shape: Rectangle [id:dp6296258722917432] 
\draw   (375.5,220.17) -- (410.17,220.17) -- (410.17,234.42) -- (375.5,234.42) -- cycle ;

%Shape: Rectangle [id:dp9687470092424937] 
\draw   (515.5,220.17) -- (550.17,220.17) -- (550.17,234.42) -- (515.5,234.42) -- cycle ;

%Shape: Rectangle [id:dp22463868296526202] 
\draw   (655.5,220.67) -- (690.17,220.67) -- (690.17,234.92) -- (655.5,234.92) -- cycle ;

%Straight Lines [id:da3788663046168246] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (358.33,103.42) -- (302.33,135.42) ;
%Straight Lines [id:da04383262965325696] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (297.33,68.42) -- (315.83,98.92) ;
%Straight Lines [id:da33293342684173877] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (310,60.42) -- (310,100.58) ;
%Shape: Circle [id:dp4425587158121014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.96,169.79) .. controls (196.96,168.11) and (198.32,166.75) .. (200,166.75) .. controls (201.68,166.75) and (203.04,168.11) .. (203.04,169.79) .. controls (203.04,171.47) and (201.68,172.83) .. (200,172.83) .. controls (198.32,172.83) and (196.96,171.47) .. (196.96,169.79) -- cycle ;
%Shape: Circle [id:dp06704087415774063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.46,179.79) .. controls (317.46,178.11) and (318.82,176.75) .. (320.5,176.75) .. controls (322.18,176.75) and (323.54,178.11) .. (323.54,179.79) .. controls (323.54,181.47) and (322.18,182.83) .. (320.5,182.83) .. controls (318.82,182.83) and (317.46,181.47) .. (317.46,179.79) -- cycle ;
%Shape: Circle [id:dp3165940835141199] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (306.96,189.79) .. controls (306.96,188.11) and (308.32,186.75) .. (310,186.75) .. controls (311.68,186.75) and (313.04,188.11) .. (313.04,189.79) .. controls (313.04,191.47) and (311.68,192.83) .. (310,192.83) .. controls (308.32,192.83) and (306.96,191.47) .. (306.96,189.79) -- cycle ;
%Shape: Circle [id:dp0018122618168996407] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (326.96,189.79) .. controls (326.96,188.11) and (328.32,186.75) .. (330,186.75) .. controls (331.68,186.75) and (333.04,188.11) .. (333.04,189.79) .. controls (333.04,191.47) and (331.68,192.83) .. (330,192.83) .. controls (328.32,192.83) and (326.96,191.47) .. (326.96,189.79) -- cycle ;
%Flowchart: Connector [id:dp5768003421873988] 
\draw   (322.5,80.83) .. controls (322.5,79.45) and (321.38,78.33) .. (320,78.33) .. controls (318.62,78.33) and (317.5,79.45) .. (317.5,80.83) .. controls (317.5,82.21) and (318.62,83.33) .. (320,83.33) .. controls (321.38,83.33) and (322.5,82.21) .. (322.5,80.83) -- cycle ;
%Flowchart: Connector [id:dp17052259461581598] 
\draw   (342.5,76.33) .. controls (342.5,74.95) and (341.38,73.83) .. (340,73.83) .. controls (338.62,73.83) and (337.5,74.95) .. (337.5,76.33) .. controls (337.5,77.71) and (338.62,78.83) .. (340,78.83) .. controls (341.38,78.83) and (342.5,77.71) .. (342.5,76.33) -- cycle ;
%Flowchart: Connector [id:dp9993317461814473] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.5,121.33) .. controls (362.5,119.95) and (361.38,118.83) .. (360,118.83) .. controls (358.62,118.83) and (357.5,119.95) .. (357.5,121.33) .. controls (357.5,122.71) and (358.62,123.83) .. (360,123.83) .. controls (361.38,123.83) and (362.5,122.71) .. (362.5,121.33) -- cycle ;
%Flowchart: Connector [id:dp41969177081031406] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (382.5,111.33) .. controls (382.5,109.95) and (381.38,108.83) .. (380,108.83) .. controls (378.62,108.83) and (377.5,109.95) .. (377.5,111.33) .. controls (377.5,112.71) and (378.62,113.83) .. (380,113.83) .. controls (381.38,113.83) and (382.5,112.71) .. (382.5,111.33) -- cycle ;
%Straight Lines [id:da6521454054473381] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (489.68,100.74) -- (489.68,139.63) ;
%Flowchart: Connector [id:dp012263056526881533] 
\draw   (458.5,108.33) .. controls (458.5,106.95) and (457.38,105.83) .. (456,105.83) .. controls (454.62,105.83) and (453.5,106.95) .. (453.5,108.33) .. controls (453.5,109.71) and (454.62,110.83) .. (456,110.83) .. controls (457.38,110.83) and (458.5,109.71) .. (458.5,108.33) -- cycle ;
%Flowchart: Connector [id:dp5016123232077447] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (441.5,93.83) .. controls (441.5,92.45) and (440.38,91.33) .. (439,91.33) .. controls (437.62,91.33) and (436.5,92.45) .. (436.5,93.83) .. controls (436.5,95.21) and (437.62,96.33) .. (439,96.33) .. controls (440.38,96.33) and (441.5,95.21) .. (441.5,93.83) -- cycle ;
%Straight Lines [id:da48305666115602564] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (497.83,103.42) -- (434.33,128.42) ;
%Straight Lines [id:da6782211467501107] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (433.33,73.92) -- (461.83,99.42) ;
%Straight Lines [id:da7272226121810283] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (449.5,60.42) -- (449.5,99.58) ;
%Flowchart: Connector [id:dp06308358442009498] 
\draw   (462,80.83) .. controls (462,79.45) and (460.88,78.33) .. (459.5,78.33) .. controls (458.12,78.33) and (457,79.45) .. (457,80.83) .. controls (457,82.21) and (458.12,83.33) .. (459.5,83.33) .. controls (460.88,83.33) and (462,82.21) .. (462,80.83) -- cycle ;
%Flowchart: Connector [id:dp4879762768846656] 
\draw   (482,76.33) .. controls (482,74.95) and (480.88,73.83) .. (479.5,73.83) .. controls (478.12,73.83) and (477,74.95) .. (477,76.33) .. controls (477,77.71) and (478.12,78.83) .. (479.5,78.83) .. controls (480.88,78.83) and (482,77.71) .. (482,76.33) -- cycle ;
%Flowchart: Connector [id:dp07413309728219297] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (502,121.33) .. controls (502,119.95) and (500.88,118.83) .. (499.5,118.83) .. controls (498.12,118.83) and (497,119.95) .. (497,121.33) .. controls (497,122.71) and (498.12,123.83) .. (499.5,123.83) .. controls (500.88,123.83) and (502,122.71) .. (502,121.33) -- cycle ;
%Flowchart: Connector [id:dp7807477311166888] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (522,111.33) .. controls (522,109.95) and (520.88,108.83) .. (519.5,108.83) .. controls (518.12,108.83) and (517,109.95) .. (517,111.33) .. controls (517,112.71) and (518.12,113.83) .. (519.5,113.83) .. controls (520.88,113.83) and (522,112.71) .. (522,111.33) -- cycle ;
%Flowchart: Connector [id:dp47995370400727655] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (475,124.83) .. controls (475,123.45) and (473.88,122.33) .. (472.5,122.33) .. controls (471.12,122.33) and (470,123.45) .. (470,124.83) .. controls (470,126.21) and (471.12,127.33) .. (472.5,127.33) .. controls (473.88,127.33) and (475,126.21) .. (475,124.83) -- cycle ;
%Flowchart: Connector [id:dp9413025953106648] 
\draw   (523,83.33) .. controls (523,81.95) and (521.88,80.83) .. (520.5,80.83) .. controls (519.12,80.83) and (518,81.95) .. (518,83.33) .. controls (518,84.71) and (519.12,85.83) .. (520.5,85.83) .. controls (521.88,85.83) and (523,84.71) .. (523,83.33) -- cycle ;
%Straight Lines [id:da7470756966745566] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (430,116.92) -- (489.83,116.92) ;
%Shape: Circle [id:dp6432295571356805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.46,169.79) .. controls (477.46,168.11) and (478.82,166.75) .. (480.5,166.75) .. controls (482.18,166.75) and (483.54,168.11) .. (483.54,169.79) .. controls (483.54,171.47) and (482.18,172.83) .. (480.5,172.83) .. controls (478.82,172.83) and (477.46,171.47) .. (477.46,169.79) -- cycle ;
%Shape: Circle [id:dp32096945915939323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.46,179.79) .. controls (497.46,178.11) and (498.82,176.75) .. (500.5,176.75) .. controls (502.18,176.75) and (503.54,178.11) .. (503.54,179.79) .. controls (503.54,181.47) and (502.18,182.83) .. (500.5,182.83) .. controls (498.82,182.83) and (497.46,181.47) .. (497.46,179.79) -- cycle ;
%Shape: Circle [id:dp5576962792636762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.96,179.79) .. controls (456.96,178.11) and (458.32,176.75) .. (460,176.75) .. controls (461.68,176.75) and (463.04,178.11) .. (463.04,179.79) .. controls (463.04,181.47) and (461.68,182.83) .. (460,182.83) .. controls (458.32,182.83) and (456.96,181.47) .. (456.96,179.79) -- cycle ;
%Shape: Circle [id:dp4314275619622392] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (447.46,189.29) .. controls (447.46,187.61) and (448.82,186.25) .. (450.5,186.25) .. controls (452.18,186.25) and (453.54,187.61) .. (453.54,189.29) .. controls (453.54,190.97) and (452.18,192.33) .. (450.5,192.33) .. controls (448.82,192.33) and (447.46,190.97) .. (447.46,189.29) -- cycle ;
%Shape: Circle [id:dp5228471036209121] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (467.46,189.29) .. controls (467.46,187.61) and (468.82,186.25) .. (470.5,186.25) .. controls (472.18,186.25) and (473.54,187.61) .. (473.54,189.29) .. controls (473.54,190.97) and (472.18,192.33) .. (470.5,192.33) .. controls (468.82,192.33) and (467.46,190.97) .. (467.46,189.29) -- cycle ;
%Shape: Circle [id:dp4531518746112666] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (477.46,199.79) .. controls (477.46,198.11) and (478.82,196.75) .. (480.5,196.75) .. controls (482.18,196.75) and (483.54,198.11) .. (483.54,199.79) .. controls (483.54,201.47) and (482.18,202.83) .. (480.5,202.83) .. controls (478.82,202.83) and (477.46,201.47) .. (477.46,199.79) -- cycle ;
%Shape: Circle [id:dp6832947900232971] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (497.46,199.79) .. controls (497.46,198.11) and (498.82,196.75) .. (500.5,196.75) .. controls (502.18,196.75) and (503.54,198.11) .. (503.54,199.79) .. controls (503.54,201.47) and (502.18,202.83) .. (500.5,202.83) .. controls (498.82,202.83) and (497.46,201.47) .. (497.46,199.79) -- cycle ;
%Shape: Circle [id:dp48866068104260263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.96,189.29) .. controls (487.96,187.61) and (489.32,186.25) .. (491,186.25) .. controls (492.68,186.25) and (494.04,187.61) .. (494.04,189.29) .. controls (494.04,190.97) and (492.68,192.33) .. (491,192.33) .. controls (489.32,192.33) and (487.96,190.97) .. (487.96,189.29) -- cycle ;
%Shape: Circle [id:dp9740796318599063] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (506.96,189.79) .. controls (506.96,188.11) and (508.32,186.75) .. (510,186.75) .. controls (511.68,186.75) and (513.04,188.11) .. (513.04,189.79) .. controls (513.04,191.47) and (511.68,192.83) .. (510,192.83) .. controls (508.32,192.83) and (506.96,191.47) .. (506.96,189.79) -- cycle ;
%Straight Lines [id:da12807987159093792] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (629.68,100.74) -- (629.68,139.63) ;
%Flowchart: Connector [id:dp3052783627728435] 
\draw   (598.5,108.33) .. controls (598.5,106.95) and (597.38,105.83) .. (596,105.83) .. controls (594.62,105.83) and (593.5,106.95) .. (593.5,108.33) .. controls (593.5,109.71) and (594.62,110.83) .. (596,110.83) .. controls (597.38,110.83) and (598.5,109.71) .. (598.5,108.33) -- cycle ;
%Flowchart: Connector [id:dp4720581873399958] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (581.5,93.83) .. controls (581.5,92.45) and (580.38,91.33) .. (579,91.33) .. controls (577.62,91.33) and (576.5,92.45) .. (576.5,93.83) .. controls (576.5,95.21) and (577.62,96.33) .. (579,96.33) .. controls (580.38,96.33) and (581.5,95.21) .. (581.5,93.83) -- cycle ;
%Straight Lines [id:da9395851821005563] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (637.83,103.42) -- (574.33,128.42) ;
%Straight Lines [id:da6759305174235093] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (578.33,68.92) -- (595.83,99.42) ;
%Straight Lines [id:da8887346675716992] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (589.5,60.42) -- (589.5,100.08) ;
%Flowchart: Connector [id:dp08938330949532247] 
\draw   (602,80.83) .. controls (602,79.45) and (600.88,78.33) .. (599.5,78.33) .. controls (598.12,78.33) and (597,79.45) .. (597,80.83) .. controls (597,82.21) and (598.12,83.33) .. (599.5,83.33) .. controls (600.88,83.33) and (602,82.21) .. (602,80.83) -- cycle ;
%Flowchart: Connector [id:dp08546692036695114] 
\draw   (622,76.33) .. controls (622,74.95) and (620.88,73.83) .. (619.5,73.83) .. controls (618.12,73.83) and (617,74.95) .. (617,76.33) .. controls (617,77.71) and (618.12,78.83) .. (619.5,78.83) .. controls (620.88,78.83) and (622,77.71) .. (622,76.33) -- cycle ;
%Flowchart: Connector [id:dp08644927531975277] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (642,121.33) .. controls (642,119.95) and (640.88,118.83) .. (639.5,118.83) .. controls (638.12,118.83) and (637,119.95) .. (637,121.33) .. controls (637,122.71) and (638.12,123.83) .. (639.5,123.83) .. controls (640.88,123.83) and (642,122.71) .. (642,121.33) -- cycle ;
%Flowchart: Connector [id:dp33378569348560627] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (662,111.33) .. controls (662,109.95) and (660.88,108.83) .. (659.5,108.83) .. controls (658.12,108.83) and (657,109.95) .. (657,111.33) .. controls (657,112.71) and (658.12,113.83) .. (659.5,113.83) .. controls (660.88,113.83) and (662,112.71) .. (662,111.33) -- cycle ;
%Flowchart: Connector [id:dp8885141164773278] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (615,124.83) .. controls (615,123.45) and (613.88,122.33) .. (612.5,122.33) .. controls (611.12,122.33) and (610,123.45) .. (610,124.83) .. controls (610,126.21) and (611.12,127.33) .. (612.5,127.33) .. controls (613.88,127.33) and (615,126.21) .. (615,124.83) -- cycle ;
%Flowchart: Connector [id:dp4626069964913406] 
\draw   (663,83.33) .. controls (663,81.95) and (661.88,80.83) .. (660.5,80.83) .. controls (659.12,80.83) and (658,81.95) .. (658,83.33) .. controls (658,84.71) and (659.12,85.83) .. (660.5,85.83) .. controls (661.88,85.83) and (663,84.71) .. (663,83.33) -- cycle ;
%Straight Lines [id:da6084581682723658] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (570.5,116.92) -- (629.83,116.92) ;
%Flowchart: Connector [id:dp6246165096796301] 
\draw   (643,72.83) .. controls (643,71.45) and (641.88,70.33) .. (640.5,70.33) .. controls (639.12,70.33) and (638,71.45) .. (638,72.83) .. controls (638,74.21) and (639.12,75.33) .. (640.5,75.33) .. controls (641.88,75.33) and (643,74.21) .. (643,72.83) -- cycle ;
%Flowchart: Connector [id:dp5393136640354186] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (682.5,89.33) .. controls (682.5,87.95) and (681.38,86.83) .. (680,86.83) .. controls (678.62,86.83) and (677.5,87.95) .. (677.5,89.33) .. controls (677.5,90.71) and (678.62,91.83) .. (680,91.83) .. controls (681.38,91.83) and (682.5,90.71) .. (682.5,89.33) -- cycle ;
%Straight Lines [id:da7044115510673665] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (670.33,64.42) -- (670.33,100.08) ;
%Straight Lines [id:da3353619951697322] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (680.33,69.92) -- (662.83,99.92) ;
%Shape: Circle [id:dp05133584972154881] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (616.96,170.29) .. controls (616.96,168.61) and (618.32,167.25) .. (620,167.25) .. controls (621.68,167.25) and (623.04,168.61) .. (623.04,170.29) .. controls (623.04,171.97) and (621.68,173.33) .. (620,173.33) .. controls (618.32,173.33) and (616.96,171.97) .. (616.96,170.29) -- cycle ;
%Shape: Circle [id:dp8546050532066636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.46,180.29) .. controls (637.46,178.61) and (638.82,177.25) .. (640.5,177.25) .. controls (642.18,177.25) and (643.54,178.61) .. (643.54,180.29) .. controls (643.54,181.97) and (642.18,183.33) .. (640.5,183.33) .. controls (638.82,183.33) and (637.46,181.97) .. (637.46,180.29) -- cycle ;
%Shape: Circle [id:dp2213044088642928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.96,180.29) .. controls (596.96,178.61) and (598.32,177.25) .. (600,177.25) .. controls (601.68,177.25) and (603.04,178.61) .. (603.04,180.29) .. controls (603.04,181.97) and (601.68,183.33) .. (600,183.33) .. controls (598.32,183.33) and (596.96,181.97) .. (596.96,180.29) -- cycle ;
%Shape: Circle [id:dp330266918485308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.46,189.79) .. controls (586.46,188.11) and (587.82,186.75) .. (589.5,186.75) .. controls (591.18,186.75) and (592.54,188.11) .. (592.54,189.79) .. controls (592.54,191.47) and (591.18,192.83) .. (589.5,192.83) .. controls (587.82,192.83) and (586.46,191.47) .. (586.46,189.79) -- cycle ;
%Shape: Circle [id:dp14938667886095036] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (606.96,189.79) .. controls (606.96,188.11) and (608.32,186.75) .. (610,186.75) .. controls (611.68,186.75) and (613.04,188.11) .. (613.04,189.79) .. controls (613.04,191.47) and (611.68,192.83) .. (610,192.83) .. controls (608.32,192.83) and (606.96,191.47) .. (606.96,189.79) -- cycle ;
%Shape: Circle [id:dp3507294857322092] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (576.96,200.29) .. controls (576.96,198.61) and (578.32,197.25) .. (580,197.25) .. controls (581.68,197.25) and (583.04,198.61) .. (583.04,200.29) .. controls (583.04,201.97) and (581.68,203.33) .. (580,203.33) .. controls (578.32,203.33) and (576.96,201.97) .. (576.96,200.29) -- cycle ;
%Shape: Circle [id:dp885986639724067] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (596.96,200.29) .. controls (596.96,198.61) and (598.32,197.25) .. (600,197.25) .. controls (601.68,197.25) and (603.04,198.61) .. (603.04,200.29) .. controls (603.04,201.97) and (601.68,203.33) .. (600,203.33) .. controls (598.32,203.33) and (596.96,201.97) .. (596.96,200.29) -- cycle ;
%Shape: Circle [id:dp31333183118238916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.46,189.79) .. controls (627.46,188.11) and (628.82,186.75) .. (630.5,186.75) .. controls (632.18,186.75) and (633.54,188.11) .. (633.54,189.79) .. controls (633.54,191.47) and (632.18,192.83) .. (630.5,192.83) .. controls (628.82,192.83) and (627.46,191.47) .. (627.46,189.79) -- cycle ;
%Shape: Circle [id:dp27878880601410727] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (646.96,189.79) .. controls (646.96,188.11) and (648.32,186.75) .. (650,186.75) .. controls (651.68,186.75) and (653.04,188.11) .. (653.04,189.79) .. controls (653.04,191.47) and (651.68,192.83) .. (650,192.83) .. controls (648.32,192.83) and (646.96,191.47) .. (646.96,189.79) -- cycle ;
%Shape: Circle [id:dp6492408481866836] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (617.46,200.29) .. controls (617.46,198.61) and (618.82,197.25) .. (620.5,197.25) .. controls (622.18,197.25) and (623.54,198.61) .. (623.54,200.29) .. controls (623.54,201.97) and (622.18,203.33) .. (620.5,203.33) .. controls (618.82,203.33) and (617.46,201.97) .. (617.46,200.29) -- cycle ;
%Shape: Circle [id:dp5555086465346519] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (636.96,200.29) .. controls (636.96,198.61) and (638.32,197.25) .. (640,197.25) .. controls (641.68,197.25) and (643.04,198.61) .. (643.04,200.29) .. controls (643.04,201.97) and (641.68,203.33) .. (640,203.33) .. controls (638.32,203.33) and (636.96,201.97) .. (636.96,200.29) -- cycle ;
%Straight Lines [id:da4597376843245524] 
\draw    (340.5,173.33) -- (320.5,176.75) ;
%Straight Lines [id:da052224875647037594] 
\draw    (340.5,173.33) -- (360.5,176.75) ;
%Straight Lines [id:da5244417324222246] 
\draw    (320.5,182.83) -- (310,186.75) ;
%Straight Lines [id:da19315068591114093] 
\draw    (320.5,182.83) -- (330,186.75) ;
%Straight Lines [id:da7453766006110811] 
\draw    (480.5,172.83) -- (460,176.75) ;
%Straight Lines [id:da8149691088515529] 
\draw    (480.5,172.83) -- (500.5,176.75) ;
%Straight Lines [id:da6626518279692013] 
\draw    (460,182.83) -- (450.5,186.25) ;
%Straight Lines [id:da8119602354598703] 
\draw    (460,182.83) -- (470.5,186.25) ;
%Straight Lines [id:da7969912862228214] 
\draw    (500.5,182.83) -- (491,186.25) ;
%Straight Lines [id:da15533559068599967] 
\draw    (500.5,182.83) -- (510,186.75) ;
%Straight Lines [id:da8711981489087368] 
\draw    (491,192.33) -- (500.5,196.75) ;
%Straight Lines [id:da8333332015116244] 
\draw    (491,192.33) -- (480.5,196.75) ;
%Straight Lines [id:da9444215385595613] 
\draw    (620,173.33) -- (600,177.25) ;
%Straight Lines [id:da955405261795564] 
\draw    (620,173.33) -- (640.5,177.25) ;
%Straight Lines [id:da3318203430733879] 
\draw    (600,183.33) -- (610,186.75) ;
%Straight Lines [id:da4685763749666978] 
\draw    (600,183.33) -- (589.5,186.75) ;
%Straight Lines [id:da5134562925597213] 
\draw    (640.5,183.33) -- (630.5,186.75) ;
%Straight Lines [id:da41009337937477164] 
\draw    (640.5,183.33) -- (650.5,186.75) ;
%Straight Lines [id:da6780473782616281] 
\draw    (589.5,192.83) -- (600,197.25) ;
%Straight Lines [id:da5593366980954289] 
\draw    (589.5,192.83) -- (580,197.25) ;
%Straight Lines [id:da4169251605297015] 
\draw    (630.5,192.83) -- (620.5,197.25) ;
%Straight Lines [id:da7503610322741239] 
\draw    (630.5,192.83) -- (640,197.25) ;
%Shape: Circle [id:dp17494858982268502] 
\draw  [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 152; blue, 80 }  ,fill opacity=1 ] (196.96,219.79) .. controls (196.96,218.11) and (198.32,216.75) .. (200,216.75) .. controls (201.68,216.75) and (203.04,218.11) .. (203.04,219.79) .. controls (203.04,221.47) and (201.68,222.83) .. (200,222.83) .. controls (198.32,222.83) and (196.96,221.47) .. (196.96,219.79) -- cycle ;
%Shape: Circle [id:dp40656491930779826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.46,219.79) .. controls (337.46,218.11) and (338.82,216.75) .. (340.5,216.75) .. controls (342.18,216.75) and (343.54,218.11) .. (343.54,219.79) .. controls (343.54,221.47) and (342.18,222.83) .. (340.5,222.83) .. controls (338.82,222.83) and (337.46,221.47) .. (337.46,219.79) -- cycle ;
%Shape: Circle [id:dp6080906740175513] 
\draw  [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 152; blue, 80 }  ,fill opacity=1 ] (357.46,229.79) .. controls (357.46,228.11) and (358.82,226.75) .. (360.5,226.75) .. controls (362.18,226.75) and (363.54,228.11) .. (363.54,229.79) .. controls (363.54,231.47) and (362.18,232.83) .. (360.5,232.83) .. controls (358.82,232.83) and (357.46,231.47) .. (357.46,229.79) -- cycle ;
%Shape: Circle [id:dp43030565345489746] 
\draw  [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 152; blue, 80 }  ,fill opacity=1 ] (316.96,229.79) .. controls (316.96,228.11) and (318.32,226.75) .. (320,226.75) .. controls (321.68,226.75) and (323.04,228.11) .. (323.04,229.79) .. controls (323.04,231.47) and (321.68,232.83) .. (320,232.83) .. controls (318.32,232.83) and (316.96,231.47) .. (316.96,229.79) -- cycle ;
%Straight Lines [id:da5466896884335477] 
\draw    (340.5,222.83) -- (320,226.75) ;
%Straight Lines [id:da8463348436385776] 
\draw    (340.5,222.83) -- (360.5,226.75) ;
%Shape: Circle [id:dp2580003306078027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (616.96,219.79) .. controls (616.96,218.11) and (618.32,216.75) .. (620,216.75) .. controls (621.68,216.75) and (623.04,218.11) .. (623.04,219.79) .. controls (623.04,221.47) and (621.68,222.83) .. (620,222.83) .. controls (618.32,222.83) and (616.96,221.47) .. (616.96,219.79) -- cycle ;
%Shape: Circle [id:dp985573032168737] 
\draw  [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 152; blue, 80 }  ,fill opacity=1 ] (637.96,229.79) .. controls (637.96,228.11) and (639.32,226.75) .. (641,226.75) .. controls (642.68,226.75) and (644.04,228.11) .. (644.04,229.79) .. controls (644.04,231.47) and (642.68,232.83) .. (641,232.83) .. controls (639.32,232.83) and (637.96,231.47) .. (637.96,229.79) -- cycle ;
%Shape: Circle [id:dp6651712749339382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.46,229.79) .. controls (597.46,228.11) and (598.82,226.75) .. (600.5,226.75) .. controls (602.18,226.75) and (603.54,228.11) .. (603.54,229.79) .. controls (603.54,231.47) and (602.18,232.83) .. (600.5,232.83) .. controls (598.82,232.83) and (597.46,231.47) .. (597.46,229.79) -- cycle ;
%Straight Lines [id:da6079900030221752] 
\draw    (620,222.83) -- (600.5,226.75) ;
%Straight Lines [id:da13853395851674044] 
\draw    (620,222.83) -- (641,226.75) ;
%Shape: Circle [id:dp6613596532276542] 
\draw  [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 152; blue, 80 }  ,fill opacity=1 ] (616.96,249.29) .. controls (616.96,247.61) and (618.32,246.25) .. (620,246.25) .. controls (621.68,246.25) and (623.04,247.61) .. (623.04,249.29) .. controls (623.04,250.97) and (621.68,252.33) .. (620,252.33) .. controls (618.32,252.33) and (616.96,250.97) .. (616.96,249.29) -- cycle ;
%Shape: Circle [id:dp06252570398166468] 
\draw  [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 152; blue, 80 }  ,fill opacity=1 ] (576.46,249.29) .. controls (576.46,247.61) and (577.82,246.25) .. (579.5,246.25) .. controls (581.18,246.25) and (582.54,247.61) .. (582.54,249.29) .. controls (582.54,250.97) and (581.18,252.33) .. (579.5,252.33) .. controls (577.82,252.33) and (576.46,250.97) .. (576.46,249.29) -- cycle ;
%Straight Lines [id:da9359627348155288] 
\draw    (600.5,232.83) -- (579.5,246.25) ;
%Straight Lines [id:da84123140575729] 
\draw    (600.5,232.83) -- (620,246.25) ;
%Shape: Circle [id:dp5978031144048734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.96,219.29) .. controls (476.96,217.61) and (478.32,216.25) .. (480,216.25) .. controls (481.68,216.25) and (483.04,217.61) .. (483.04,219.29) .. controls (483.04,220.97) and (481.68,222.33) .. (480,222.33) .. controls (478.32,222.33) and (476.96,220.97) .. (476.96,219.29) -- cycle ;
%Shape: Circle [id:dp03990128552054495] 
\draw  [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 152; blue, 80 }  ,fill opacity=1 ] (496.96,229.29) .. controls (496.96,227.61) and (498.32,226.25) .. (500,226.25) .. controls (501.68,226.25) and (503.04,227.61) .. (503.04,229.29) .. controls (503.04,230.97) and (501.68,232.33) .. (500,232.33) .. controls (498.32,232.33) and (496.96,230.97) .. (496.96,229.29) -- cycle ;
%Shape: Circle [id:dp4880733414564826] 
\draw  [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 152; blue, 80 }  ,fill opacity=1 ] (456.46,229.29) .. controls (456.46,227.61) and (457.82,226.25) .. (459.5,226.25) .. controls (461.18,226.25) and (462.54,227.61) .. (462.54,229.29) .. controls (462.54,230.97) and (461.18,232.33) .. (459.5,232.33) .. controls (457.82,232.33) and (456.46,230.97) .. (456.46,229.29) -- cycle ;
%Straight Lines [id:da987901155901538] 
\draw    (480,222.33) -- (459.5,226.25) ;
%Straight Lines [id:da2679357251661787] 
\draw    (480,222.33) -- (500,226.25) ;
%Shape: Circle [id:dp05381815884876939] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (217.46,179.79) .. controls (217.46,178.11) and (218.82,176.75) .. (220.5,176.75) .. controls (222.18,176.75) and (223.54,178.11) .. (223.54,179.79) .. controls (223.54,181.47) and (222.18,182.83) .. (220.5,182.83) .. controls (218.82,182.83) and (217.46,181.47) .. (217.46,179.79) -- cycle ;
%Shape: Circle [id:dp7076154471142868] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (176.96,179.79) .. controls (176.96,178.11) and (178.32,176.75) .. (180,176.75) .. controls (181.68,176.75) and (183.04,178.11) .. (183.04,179.79) .. controls (183.04,181.47) and (181.68,182.83) .. (180,182.83) .. controls (178.32,182.83) and (176.96,181.47) .. (176.96,179.79) -- cycle ;
%Straight Lines [id:da27976489043743724] 
\draw    (200,172.83) -- (180,176.75) ;
%Straight Lines [id:da22411916214198913] 
\draw    (200,172.83) -- (220.5,176.75) ;
%Straight Lines [id:da4044269130728311] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (262.67,72.92) -- (152.67,126.42) ;
%Shape: Circle [id:dp5684466073041297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.46,179.79) .. controls (357.46,178.11) and (358.82,176.75) .. (360.5,176.75) .. controls (362.18,176.75) and (363.54,178.11) .. (363.54,179.79) .. controls (363.54,181.47) and (362.18,182.83) .. (360.5,182.83) .. controls (358.82,182.83) and (357.46,181.47) .. (357.46,179.79) -- cycle ;
%Shape: Circle [id:dp09903813491209301] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (346.96,189.79) .. controls (346.96,188.11) and (348.32,186.75) .. (350,186.75) .. controls (351.68,186.75) and (353.04,188.11) .. (353.04,189.79) .. controls (353.04,191.47) and (351.68,192.83) .. (350,192.83) .. controls (348.32,192.83) and (346.96,191.47) .. (346.96,189.79) -- cycle ;
%Shape: Circle [id:dp6352628667372469] 
\draw  [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 48; blue, 39 }  ,fill opacity=1 ] (366.96,189.79) .. controls (366.96,188.11) and (368.32,186.75) .. (370,186.75) .. controls (371.68,186.75) and (373.04,188.11) .. (373.04,189.79) .. controls (373.04,191.47) and (371.68,192.83) .. (370,192.83) .. controls (368.32,192.83) and (366.96,191.47) .. (366.96,189.79) -- cycle ;
%Straight Lines [id:da19217080379940454] 
\draw    (360.5,182.83) -- (350,186.75) ;
%Straight Lines [id:da49154018530560495] 
\draw    (360.5,182.83) -- (370,186.75) ;
%Straight Lines [id:da5496191250442388] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (291.5,102.21) -- (409.67,102.21) ;
%Straight Lines [id:da19253771177318657] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (290.19,99.71) -- (410.17,99.71) ;
%Straight Lines [id:da019553541114607276] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (432,102.21) -- (549.67,102.21) ;
%Straight Lines [id:da816030098736839] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (430.19,99.71) -- (550.17,99.71) ;
%Straight Lines [id:da3827751098787038] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (629.68,60.58) -- (629.68,100.74) ;
%Straight Lines [id:da9103784979910827] 
\draw [color={rgb, 255:red, 26; green, 152; blue, 80 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (572,102.21) -- (689.67,102.21) ;
%Straight Lines [id:da58444656671011] 
\draw [color={rgb, 255:red, 215; green, 48; blue, 39 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (570.19,99.71) -- (690.17,99.71) ;

% Text Node
\draw (353.47,145.5) node  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (297.88,57.91) node  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (213.97,145) node  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (158.37,57.74) node  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (493.11,145.67) node  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (437.68,57.91) node  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (624.64,143.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (578.18,58.09) node  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (241.96,57.87) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{t_{0}}( Y|X)$};
% Text Node
\draw (381.96,57.87) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{t_{1}}( Y|X)$};
% Text Node
\draw (521.96,57.87) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{t_{2}}( Y|X)$};
% Text Node
\draw (661.72,57.87) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{t_{3}}( Y|X)$};
% Text Node
\draw (252.83,177.29) node  [font=\tiny]  {$HT_{t_{0}}$};
% Text Node
\draw (392.58,177.29) node  [font=\tiny]  {$HT_{t_{1}}$};
% Text Node
\draw (532.58,177.29) node  [font=\tiny]  {$HT_{t_{2}}$};
% Text Node
\draw (672.83,177.29) node  [font=\tiny]  {$HT_{t_{3}}$};
% Text Node
\draw (252.83,227.29) node  [font=\tiny]  {$MT_{t_{0}}$};
% Text Node
\draw (392.83,227.29) node  [font=\tiny]  {$MT_{t_{1}}$};
% Text Node
\draw (532.83,227.29) node  [font=\tiny]  {$MT_{t_{2}}$};
% Text Node
\draw (672.83,227.79) node  [font=\tiny]  {$MT_{t_{3}}$};
% Text Node
\draw (312.89,243.17) node  [font=\tiny,color={rgb, 255:red, 26; green, 152; blue, 80 }  ,opacity=1 ]  {$\theta _{t_{1}}^{1} \in \mathbb{R}^{2}$};
% Text Node
\draw (368.39,244.17) node  [font=\tiny,color={rgb, 255:red, 26; green, 152; blue, 80 }  ,opacity=1 ]  {$\theta _{t_{1}}^{2} \in \mathbb{R}^{2}$};
% Text Node
\draw (648.39,243.17) node  [font=\tiny,color={rgb, 255:red, 26; green, 152; blue, 80 }  ,opacity=1 ]  {$\theta _{t_{3}}^{2} \in \mathbb{R}^{2}$};
% Text Node
\draw (572.39,263.17) node  [font=\tiny,color={rgb, 255:red, 26; green, 152; blue, 80 }  ,opacity=1 ]  {$\theta _{t_{3}}^{3} \in \mathbb{R}^{2}$};
% Text Node
\draw (627.89,263.67) node  [font=\tiny,color={rgb, 255:red, 26; green, 152; blue, 80 }  ,opacity=1 ]  {$\theta _{t_{3}}^{4} \in \mathbb{R}^{2}$};
% Text Node
\draw (452.39,242.67) node  [font=\tiny,color={rgb, 255:red, 26; green, 152; blue, 80 }  ,opacity=1 ]  {$\theta _{t_{2}}^{1} \in \mathbb{R}^{2}$};
% Text Node
\draw (507.89,243.67) node  [font=\tiny,color={rgb, 255:red, 26; green, 152; blue, 80 }  ,opacity=1 ]  {$\theta _{t_{2}}^{2} \in \mathbb{R}^{2}$};
% Text Node
\draw (199.89,234.67) node  [font=\tiny,color={rgb, 255:red, 26; green, 152; blue, 80 }  ,opacity=1 ]  {$\theta _{t_{0}}^{0} \in \mathbb{R}^{2}$};
% Text Node
\draw (122.83,212) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {Hoeffding Tree};
% Text Node
\draw (122.33,259.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {Model Tree};
% Text Node
\draw (121.83,136) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {Active Data Concept};



\end{tikzpicture}
\caption{\textbf{Hoeffding Tree vs. Model Tree:} A Hoeffding Tree (HT, red) aims for maximum node purity regarding the target (here we assume a binary target, i.e. white, grey circles). A Model Tree (MT, green), on the other hand, trains simple (linear) models at every leaf node (with parameters $\theta_t$), and aims to minimize the estimated loss. Above, the dotted lines represent binary splits of the corresponding trees, and the dashed, green lines indicate the linear functions of the Model Tree. Model Trees are capable to maintain more flexible representations of the active data concept ($P_t(Y|X)$), while being more robust to small local variations. As a consequence, Model Trees tend to make more principled split decisions and remain shallower than Hoeffding Trees of similar predictive quality, as illustrated by this simplified example.}
\label{fig:dmt_ht}
\end{figure*}
